UltraLight Luma: A Novel Edge-Deployable Perception Network for Crop-Row Segmentation in Agricultural Robotics

Reliable crop-row perception is essential for autonomous agricultural robots, but low-cost deployment is constrained by computation, memory, power, and inference time. This paper addresses crop-row detection and navigation-line extraction using UltraLight Luma, a compact encoder-decoder segmentation network with a progressive learning strategy and only 13.1k trainable parameters. The predicted crop-row masks are processed using a post-processing algorithm to estimate row alignment for downstream visual servoing. UltraLight Luma improves parameter efficiency over U-Net, YOLOv8, and YOLOv26 while maintaining reliable crop-row detection performance. The model required only 25.23 mJ per inference, demonstrating its suitability for resource-constrained agricultural robots.

==> pics/ultralight_luma_architecture_tikz.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily,
  flow/.style={-{Latex[length=2.6mm]}, line width=0.75pt, draw=black!65},
  skip/.style={-{Latex[length=2.8mm]}, line width=0.85pt, draw=blue!70!black},
  label/.style={align=center, font=\scriptsize},
  note/.style={draw=black!40, rounded corners=2pt, align=center, font=\scriptsize, fill=black!3}
]

\definecolor{persianindigo}{RGB}{255, 0, 0}       % Royal Deep Purple (The grounding color)
\definecolor{tyrianpurple}{RGB}{0, 10, 80}        % Vibrant Magenta-Berry
\definecolor{engineeringorange}{RGB}{0, 200, 0}   % Classic, Punchy Rich Red
\definecolor{offred}{RGB}{245, 90, 40}              % Bright Sunset Orange
\definecolor{giantsorange}{RGB}{250, 180, 25}       % Brilliant Intense Gold

\newcommand{\featuremap}[7]{%
  \def\x{#1}\def\y{#2}\def\w{#3}\def\h{#4}\def\d{#5}\def\c{#6}\def\name{#7}%
  \coordinate (\name-front-sw) at (\x,\y);
  \coordinate (\name-front-se) at ({\x+\w},\y);
  \coordinate (\name-front-ne) at ({\x+\w},{\y+\h});
  \coordinate (\name-front-nw) at (\x,{\y+\h});
  \coordinate (\name-back-sw) at ({\x+\d},{\y+\d});
  \coordinate (\name-back-se) at ({\x+\w+\d},{\y+\d});
  \coordinate (\name-back-ne) at ({\x+\w+\d},{\y+\h+\d});
  \coordinate (\name-back-nw) at ({\x+\d},{\y+\h+\d});
  \path[fill=\c!85, draw=black!70, line width=0.45pt] (\name-front-sw) -- (\name-front-se) -- (\name-front-ne) -- (\name-front-nw) -- cycle;
  \path[fill=\c!60, draw=black!70, line width=0.45pt] (\name-front-se) -- (\name-back-se) -- (\name-back-ne) -- (\name-front-ne) -- cycle;
  \path[fill=\c!35, draw=black!70, line width=0.45pt] (\name-front-nw) -- (\name-front-ne) -- (\name-back-ne) -- (\name-back-nw) -- cycle;
  \coordinate (\name-east) at ({\x+\w+\d},{\y+0.5*\h+0.5*\d});
  \coordinate (\name-west) at (\x,{\y+0.5*\h});
  \coordinate (\name-north) at ({\x+0.5*\w+0.5*\d},{\y+\h+\d});
  \coordinate (\name-south) at ({\x+0.5*\w},{\y});
}

\newcommand{\flowy}{1.20}
\newcommand{\flowpoint}[2]{\coordinate (#1-flow) at (#2,\flowy);}


% Encoder pathway
\begin{scope}
  \clip (-0.12,0.14) -- (0.88,0.52) -- (0.88,2.12) -- (-0.12,2.36) -- cycle;
  \node[inner sep=0pt, anchor=south west] (input-img) at (-0.12,0.14) {\includegraphics[width=1.22cm,height=2.22cm]{pics/0.jpg}};
\end{scope}
\coordinate (input-south) at (0.38,0.14);
\node[label, below=0.16cm of input-south] {Input RGB};
\flowpoint{input}{0.92}

\featuremap{1.75}{0.65}{0.52}{1.10}{0.18}{persianindigo}{stem}
\node[label, below=0.16cm of stem-south] {Stem};
\flowpoint{stem}{1.75}
\flowpoint{stem-out}{2.45}

\featuremap{3.10}{0.65}{0.52}{1.10}{0.18}{tyrianpurple}{msf}
\node[label, below=0.16cm of msf-south] {MS-Fuse};

\flowpoint{msf}{3.10}
\flowpoint{msf-out}{3.80}

\featuremap{4.45}{0.65}{0.52}{1.10}{0.18}{persianindigo}{encone}
\node[label, below=0.16cm of encone-south] {Enc-1};
\flowpoint{encone}{4.45}
\flowpoint{encone-out}{5.15}

\featuremap{5.80}{0.92}{0.36}{0.56}{0.13}{persianindigo}{enctwo}
\node[label, below=0.16cm of enctwo-south] {Enc-2};
\flowpoint{enctwo}{5.80}
\flowpoint{enctwo-out}{6.29}

\featuremap{7.05}{1.06}{0.25}{0.28}{0.09}{engineeringorange}{bottleneck}
\node[label, below=0.16cm of bottleneck-south] {Enc-3};
\flowpoint{bottleneck}{7.05}
\flowpoint{bottleneck-out}{7.39}

% Decoder pathway
\featuremap{8.15}{0.92}{0.36}{0.56}{0.13}{offred}{decone}
\node[label, below=0.16cm of decone-south] {Dec-3};
\flowpoint{decone}{8.15}
\flowpoint{decone-out}{8.64}

\featuremap{9.40}{0.65}{0.52}{1.10}{0.18}{offred}{dectwo}
\node[label, below=0.16cm of dectwo-south] {Dec-2};
\flowpoint{dectwo}{9.40}
\flowpoint{dectwo-out}{10.10}

\featuremap{10.85}{0.10}{0.72}{2.20}{0.28}{giantsorange}{decthree}
\node[label, below=0.16cm of decthree-south] {Dec-1};
\flowpoint{decthree}{10.85}
\flowpoint{decthree-out}{11.85}

\featuremap{12.40}{0.10}{0.42}{2.20}{0.20}{tyrianpurple}{head}
\node[label, below=0.16cm of head-south] {Head};
\flowpoint{head}{12.40}
\flowpoint{head-out}{13.02}

\begin{scope}
  \clip (13.42,0.68) -- (14.02,0.92) -- (14.02,1.68) -- (13.42,1.98) -- cycle;
  \node[inner sep=0pt, anchor=south west] (mask-img) at (13.42,0.68) {\includegraphics[width=0.78cm,height=1.30cm]{pics/86_pred_50.png}};
\end{scope}
\coordinate (mask-south) at (13.72,0.68);
\node[label, below=0.16cm of mask-south] {Crop-Row\\Mask};
\flowpoint{mask}{13.42}
\flowpoint{mask-out}{14.04}

\begin{scope}
  \clip (14.90,0.14) -- (15.90,0.52) -- (15.90,2.12) -- (14.90,2.36) -- cycle;
  \node[inner sep=0pt, anchor=south west] (out-img) at (14.90,0.14) {\includegraphics[width=1.22cm,height=2.22cm]{pics/86_pred_200.png}};
\end{scope}
\coordinate (out-south) at (15.40,0.14);
\node[label, below=0.16cm of out-south] {Upsampled output};
\flowpoint{out}{14.90}

% Forward arrows
\foreach \a/\b in {input/stem,stem-out/msf,msf-out/encone,encone-out/enctwo,enctwo-out/bottleneck,bottleneck-out/decone,decone-out/dectwo,dectwo-out/decthree,decthree-out/head,head-out/mask,mask-out/out} {
  \draw[flow] (\a-flow) -- (\b-flow);
}

% Skip connections
\draw[skip] (encone-north) -- ++(0,1.00) -| (dectwo-north);
\draw[skip] (enctwo-north) -- ++(0,0.68) -| (decone-north);
\node[font=\scriptsize, text=blue!70!black] at (7.30,3.05) {};


% Legend
\begin{scope}[shift={(0,-1.15)}, font=\scriptsize]
  \node[font=\bfseries\small] at (0,0) {};
  \featuremap{0.95}{-0.08}{0.28}{0.18}{0.08}{persianindigo}{legds}
  \node[right=0.35cm, align=left] at (1.25,0) {Depthwise\\separable};
  \featuremap{3.70}{-0.08}{0.28}{0.18}{0.08}{tyrianpurple}{legmsf}
  \node[right=0.35cm, align=left] at (4.00,0) {Multi-scale\\fusion};
  \featuremap{6.05}{-0.08}{0.28}{0.18}{0.08}{engineeringorange}{legbot}
  \node[right=0.35cm, align=left] at (6.35,0) {Compact\\bottleneck};
  \featuremap{8.30}{-0.08}{0.28}{0.18}{0.08}{giantsorange}{legup}
  \node[right=0.35cm, align=left] at (8.60,0) {Upsampling\\decoder};
  \featuremap{10.75}{-0.08}{0.28}{0.18}{0.08}{tyrianpurple}{leghead}
  \node[right=0.35cm, align=left] at (11.05,0) {$1\times1$ output\\head};
  \draw[skip] (13.10,0) -- (13.75,0);
  \node[right=0.15cm, align=left] at (13.75,0) {Skip\\connection};
\end{scope}

\end{tikzpicture}%
}
